Electric Penrose process and collisions of particles near five-dimensional weakly charged Schwarzschild black hole

The particle dynamics and the electric Penrose process for the five-dimensional weakly charged Schwarzschild black hole are studied. Firstly, the horizon structure and the effective potential for the test particle are explored. The radial profile of the effective potential is plotted for different values of the BH charge. Then, we studied energy efficiency using the conservation laws for energy, angular momentum, and charge of particles. The appropriate plots were obtained and compared with the results for the four-dimensional Schwarzschild BH. Moreover, we obtained the constraints on mass and charge of black hole to accelerate protons of different energies ($1$-$10^{9}$ GeV). Finally, collisions of electrically charged particles near the horizon of the five-dimensional Schwarzschild BH are studied. We demonstrated the radial dependence of the center of mass energy for different values of the angular momentum and charge of the particles together with the BH charge.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
%72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

